Eigenvalues of rotations and braids in spherical fusion categories

We give formulae for the multiplicities of eigenvalues of generalized rotation operators in terms of generalized Frobenius-Schur indicators in a semisimple spherical tensor category $\mathcal{C}$. In particular, this implies that the entire collection of rotation eigenvalues for a fusion category can be computed from the fusion rules and the traces of rotation at finitely many tensor powers. We also establish a rigidity property for FS indicators of fusion categories with a given fusion ring via Jones's theory of planar algebras. If $\mathcal{C}$ is also braided, these formulae yield the multiplicities of eigenvalues for a large class of braids in the associated braid group representations. When $\mathcal{C}$ is modular, this allows one to determine the eigenvalues and multiplicities of braids in terms of just the $S$ and $T$ matrices.

==> A_n_l_m_+.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.0333,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path4157'
% path spec='m 157.13778,-488.74702 5.71912,930.21594'
\draw [fill=none,draw=black] (157.14mm,-488.75mm)
-- ++(5.72mm,930.22mm)
;
% path id='path4159'
% path spec='m 162.85449,568.51443 0,277.7739'
\draw [fill=none,draw=black] (162.85mm,568.51mm)
-- ++(0.00mm,277.77mm)
;
% path id='path4161'
% path spec='m 357.13726,-488.74642 5.72164,826.85706'
\draw [fill=none,draw=black] (357.14mm,-488.75mm)
-- ++(5.72mm,826.86mm)
;
% path id='path4163'
% path spec='m 362.85523,480.22973 0,366.0586'
\draw [fill=none,draw=black] (362.86mm,480.23mm)
-- ++(0.00mm,366.06mm)
;
% path id='path4165'
% path spec='m 557.13676,-488.74565 5.72412,747.18398'
\draw [fill=none,draw=black] (557.14mm,-488.75mm)
-- ++(5.72mm,747.18mm)
;
% path id='path4167'
% path spec='m 562.85597,407.01804 0,439.27021'
\draw [fill=none,draw=black] (562.86mm,407.02mm)
-- ++(0.00mm,439.27mm)
;
% path id='path4169'
% path spec='m 787.13627,-488.74507 5.7268,656.74485'
\draw [fill=none,draw=black] (787.14mm,-488.75mm)
-- ++(5.73mm,656.74mm)
;
% path id='path4171'
% path spec='m 792.85682,293.32674 0,552.96151'
\draw [fill=none,draw=black] (792.86mm,293.33mm)
-- ++(0.00mm,552.96mm)
;
% path id='path4173'
% path spec='m 1043.1362,-488.7447 5.7288,589.99227'
\draw [fill=none,draw=black] (1043.14mm,-488.74mm)
-- ++(5.73mm,589.99mm)
;
% path id='path4175'
% path spec='m 1048.8577,216.33094 0,629.95731'
\draw [fill=none,draw=black] (1048.86mm,216.33mm)
-- ++(0.00mm,629.96mm)
;
% path id='path4177'
% path spec='m 1303.1354,-488.74423 5.7324,484.4803609'
\draw [fill=none,draw=black] (1303.14mm,-488.74mm)
-- ++(5.73mm,484.48mm)
;
% path id='path4179'
% path spec='m 1308.8587,118.7576 0,727.53065'
\draw [fill=none,draw=black] (1308.86mm,118.76mm)
-- ++(0.00mm,727.53mm)
;
% path id='path4181'
% path spec='m 1541.1353,-488.74463 5.7342,410.683604'
\draw [fill=none,draw=black] (1541.14mm,-488.74mm)
-- ++(5.73mm,410.68mm)
;
% path id='path4183'
% path spec='m 1546.8595,34.563042 0,811.725208'
\draw [fill=none,draw=black] (1546.86mm,34.56mm)
-- ++(0.00mm,811.73mm)
;
% path id='path4189'
% path spec='M 471.42707,839.82838 C 483.55489,779.54647 446.5715,745.8264 393.56963,739.70062'
\draw [fill=none,draw=black] (471.43mm,839.83mm)
%%%% Warning: check controls
.. controls (483.55mm,779.55mm) and (446.57mm,745.83mm) .. (393.57mm,739.70mm)
;
% path id='path4191'
% path spec='M 329.28368,732.16414 C 278.4176,722.78468 203.99389,699.52411 178.56884,694.48166'
\draw [fill=none,draw=black] (329.28mm,732.16mm)
%%%% Warning: check controls
.. controls (278.42mm,722.78mm) and (203.99mm,699.52mm) .. (178.57mm,694.48mm)
;
% path id='path4193'
% path spec='M 122.85434,682.63855 C -394.46463,551.74963 1530.1188,-18.552323 1645.7169,-55.938244'
\draw [fill=none,draw=black] (122.85mm,682.64mm)
%%%% Warning: check controls
.. controls (-394.46mm,551.75mm) and (1530.12mm,-18.55mm) .. (1645.72mm,-55.94mm)
;
% path id='path4195'
% path spec='m 1645.3037,-56.109496 c 131.5411,-40.409547 95.5148,-131.633944 -69.9831,-157.063224'
\draw [fill=none,draw=black] (1645.30mm,-56.11mm)
.. controls ++(131.54mm,-40.41mm) and ++(165.50mm,25.43mm) .. ++(-69.98mm,-157.06mm)
;
% path id='path4197'
% path spec='m 1512.8595,-222.81795 c -63.1988,-12.67312 -128.0777,-40.77341 -181.4293,-60.292'
\draw [fill=none,draw=black] (1512.86mm,-222.82mm)
.. controls ++(-63.20mm,-12.67mm) and ++(53.35mm,19.52mm) .. ++(-181.43mm,-60.29mm)
;
% path id='path4199'
% path spec='m 1281.4301,-294.95302 c -111.9077,-42.90384 -110.8492,-120.83014 -132.8577,-191.6424'
\draw [fill=none,draw=black] (1281.43mm,-294.95mm)
.. controls ++(-111.91mm,-42.90mm) and ++(22.01mm,70.81mm) .. ++(-132.86mm,-191.64mm)
;
% path id='path4209'
% path spec='m 1246.3801,-501.2323 c 19.5892,-88.31933 160.9373,2.08305 170.5096,-101.05547'
\draw [fill=none,draw=black] (1246.38mm,-501.23mm)
.. controls ++(19.59mm,-88.32mm) and ++(-9.57mm,103.14mm) .. ++(170.51mm,-101.06mm)
;
% path id='path4211'
% path spec='m 1587.1594,-501.2323 c -19.5893,-88.31933 -160.9372,2.08305 -170.5096,-101.05547'
\draw [fill=none,draw=black] (1587.16mm,-501.23mm)
.. controls ++(-19.59mm,-88.32mm) and ++(9.57mm,103.14mm) .. ++(-170.51mm,-101.06mm)
;
% path id='path4213'
% path spec='M 91.792082,859.80208 C 110.39781,948.12984 244.64912,857.71883 253.74088,960.86719'
\draw [fill=none,draw=black] (91.79mm,859.80mm)
%%%% Warning: check controls
.. controls (110.40mm,948.13mm) and (244.65mm,857.72mm) .. (253.74mm,960.87mm)
;
% path id='path4215'
% path spec='M 415.46179,859.80208 C 396.85605,948.12984 262.60474,857.71883 253.51298,960.86719'
\draw [fill=none,draw=black] (415.46mm,859.80mm)
%%%% Warning: check controls
.. controls (396.86mm,948.13mm) and (262.60mm,857.72mm) .. (253.51mm,960.87mm)
;
\node [black] at (1400.14mm,-653.35mm) { $m$ };
\node [black] at (245.71mm,1029.51mm) { $l$ };
\end{scope}
\end{tikzpicture}


==> V_l_m.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.07,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3840'
% path spec='m 200,456.64789 c 0,78.57143 0,78.57143 0,78.57143 l 282.85715,0 0,-75.71428 z'
\draw [fill=none,draw=black] (200.00mm,456.65mm)
.. controls ++(0.00mm,78.57mm) and ++(0.00mm,0.00mm) .. ++(0.00mm,78.57mm)
-- ++(282.86mm,0.00mm)
-- ++(0.00mm,-75.71mm)
-- cycle
;
% path id='path3846'
% path spec='m 304.28571,210.93361 c 6.57571,62.11256 1.18281,197.49629 4.28572,247.14286'
\draw [fill=none,draw=black] (304.29mm,210.93mm)
.. controls ++(6.58mm,62.11mm) and ++(-3.10mm,-49.65mm) .. ++(4.29mm,247.14mm)
;
% path id='path3848'
% path spec='m 357.14286,215.21932 c 12.81392,63.13836 -2.27623,187.28514 1.42857,242.85715'
\draw [fill=none,draw=black] (357.14mm,215.22mm)
.. controls ++(12.81mm,63.14mm) and ++(-3.70mm,-55.57mm) .. ++(1.43mm,242.86mm)
;
% path id='path3852'
% path spec='M 237.14286,456.82647 C 228.14241,427.09386 206.27938,352.07964 160,375.21933 c -85.324755,42.66237 -47.14286,291.16185 -47.14286,370'
\draw [fill=none,draw=black] (237.14mm,456.83mm)
%%%% Warning: check controls
.. controls (228.14mm,427.09mm) and (206.28mm,352.08mm) .. (160.00mm,375.22mm)
.. controls ++(-85.32mm,42.66mm) and ++(0.00mm,-78.84mm) .. ++(-47.14mm,370.00mm)
;
% path id='path3856'
% path spec='m 274.46428,457.00504 c -2.98196,-39.13383 -6.21734,-46.55271 -27.14286,-81.42857 -19.92104,-33.20174 -57.60797,-58.98589 -93.0357,-66.07143 C 32.360414,285.11998 52.589256,677.36194 61.428572,748.07647'
\draw [fill=none,draw=black] (274.46mm,457.01mm)
.. controls ++(-2.98mm,-39.13mm) and ++(20.93mm,34.88mm) .. ++(-27.14mm,-81.43mm)
.. controls ++(-19.92mm,-33.20mm) and ++(35.43mm,7.09mm) .. ++(-93.04mm,-66.07mm)
%%%% Warning: check controls
.. controls (32.36mm,285.12mm) and (52.59mm,677.36mm) .. (61.43mm,748.08mm)
;
% path id='path3877'
% path spec='m 455.71429,459.25994 c 11.92498,-26.31107 40.48408,-45.46919 68.57142,-45.46919 64.18677,0 117.04818,84.3804 70,131.42858 -117.36302,117.36302 -331.42857,5.40301 -331.42857,201.42857'
\draw [fill=none,draw=black] (455.71mm,459.26mm)
.. controls ++(11.92mm,-26.31mm) and ++(-28.09mm,0.00mm) .. ++(68.57mm,-45.47mm)
.. controls ++(64.19mm,0.00mm) and ++(47.05mm,-47.05mm) .. ++(70.00mm,131.43mm)
.. controls ++(-117.36mm,117.36mm) and ++(0.00mm,-196.03mm) .. ++(-331.43mm,201.43mm)
;
% path id='path3881'
% path spec='m 418.57143,459.50504 c 13.97493,-48.49403 49.75715,-77.90286 94.28571,-95.71429 103.94221,-41.57688 196.41357,121.62591 131.42857,202.85715 -85.30505,106.63131 -307.14285,78.75858 -307.14285,181.42857'
\draw [fill=none,draw=black] (418.57mm,459.51mm)
.. controls ++(13.97mm,-48.49mm) and ++(-44.53mm,17.81mm) .. ++(94.29mm,-95.71mm)
.. controls ++(103.94mm,-41.58mm) and ++(64.98mm,-81.23mm) .. ++(131.43mm,202.86mm)
.. controls ++(-85.31mm,106.63mm) and ++(0.00mm,-102.67mm) .. ++(-307.14mm,181.43mm)
;
% path id='path3883'
% path spec='m 347.78834,534.39903 c -2.71105,35.47319 19.49575,50.57692 36.06963,70.46558'
\draw [fill=none,draw=black] (347.79mm,534.40mm)
.. controls ++(-2.71mm,35.47mm) and ++(-16.57mm,-19.89mm) .. ++(36.07mm,70.47mm)
;
% path id='path3885'
% path spec='m 402.56138,627.0372 c 10.20399,12.91486 13.041,18.97552 21.68238,29.34518'
\draw [fill=none,draw=black] (402.56mm,627.04mm)
.. controls ++(10.20mm,12.91mm) and ++(-8.64mm,-10.37mm) .. ++(21.68mm,29.35mm)
;
% path id='path3887'
% path spec='m 438.4062,672.52452 c 20.445,25.4579 9.09138,50.5673 9.09138,79.80205'
\draw [fill=none,draw=black] (438.41mm,672.52mm)
.. controls ++(20.45mm,25.46mm) and ++(0.00mm,-29.23mm) .. ++(9.09mm,79.80mm)
;
% path id='path3891'
% path spec='m 277.0656,185.6931 c 4.87419,-27.66036 43.60184,5.90829 54.19404,-23.43182'
\draw [fill=none,draw=black] (277.07mm,185.69mm)
.. controls ++(4.87mm,-27.66mm) and ++(-10.59mm,29.34mm) .. ++(54.19mm,-23.43mm)
;
% path id='path3893'
% path spec='m 385.28528,185.59207 c -4.87419,-27.66036 -43.60184,5.90829 -54.19404,-23.43182'
\draw [fill=none,draw=black] (385.29mm,185.59mm)
.. controls ++(-4.87mm,-27.66mm) and ++(10.59mm,29.34mm) .. ++(-54.19mm,-23.43mm)
;
% path id='path3895'
% path spec='m 36.669599,758.22596 c 4.87419,27.66036 43.60184,-5.90829 54.19404,23.43182'
\draw [fill=none,draw=black] (36.67mm,758.23mm)
.. controls ++(4.87mm,27.66mm) and ++(-10.59mm,-29.34mm) .. ++(54.19mm,23.43mm)
;
% path id='path3897'
% path spec='m 144.88928,758.32699 c -4.87419,27.66036 -43.60184,-5.90829 -54.194041,23.43182'
\draw [fill=none,draw=black] (144.89mm,758.33mm)
.. controls ++(-4.87mm,27.66mm) and ++(10.59mm,-29.34mm) .. ++(-54.19mm,23.43mm)
;
% path id='path3899'
% path spec='m 242.74072,760.24627 c 4.87419,27.66036 43.60184,-5.90829 54.19404,23.43182'
\draw [fill=none,draw=black] (242.74mm,760.25mm)
.. controls ++(4.87mm,27.66mm) and ++(-10.59mm,-29.34mm) .. ++(54.19mm,23.43mm)
;
% path id='path3901'
% path spec='m 350.9604,760.3473 c -4.87419,27.66036 -43.60184,-5.90829 -54.19404,23.43182'
\draw [fill=none,draw=black] (350.96mm,760.35mm)
.. controls ++(-4.87mm,27.66mm) and ++(10.59mm,-29.34mm) .. ++(-54.19mm,23.43mm)
;
\node [black] at (310.57mm,115.22mm) { $n - (m+l)$ };
\node [black] at (81.43mm,830.51mm) { $l$ };
\node [black] at (292.74mm,830.23mm) { $m$ };
\node [black] at (327.29mm,495.00mm) { $f$ };
% path id='path3919'
% path spec='m 297.14401,309.28353 c 6.06767,0.17172 9.22806,-8.23746 10.32044,-14.48285'
\draw [fill=none,draw=black] (297.14mm,309.28mm)
.. controls ++(6.07mm,0.17mm) and ++(-1.09mm,6.25mm) .. ++(10.32mm,-14.48mm)
;
% path id='path3921'
% path spec='m 317.70617,309.21648 c -6.06767,0.17173 -9.22806,-8.23747 -10.32044,-14.48286'
\draw [fill=none,draw=black] (317.71mm,309.22mm)
.. controls ++(-6.07mm,0.17mm) and ++(1.09mm,6.25mm) .. ++(-10.32mm,-14.48mm)
;
% path id='path3923'
% path spec='m 351.42972,306.99782 c 6.06767,0.17172 9.22806,-8.23746 10.32044,-14.48285'
\draw [fill=none,draw=black] (351.43mm,307.00mm)
.. controls ++(6.07mm,0.17mm) and ++(-1.09mm,6.25mm) .. ++(10.32mm,-14.48mm)
;
% path id='path3925'
% path spec='m 371.99188,306.93077 c -6.06767,0.17173 -9.22806,-8.23747 -10.32044,-14.48286'
\draw [fill=none,draw=black] (371.99mm,306.93mm)
.. controls ++(-6.07mm,0.17mm) and ++(1.09mm,6.25mm) .. ++(-10.32mm,-14.48mm)
;
% path id='path3927'
% path spec='m 45.001144,569.85326 c 6.06767,-0.17172 9.22806,8.23746 10.32044,14.48285'
\draw [fill=none,draw=black] (45.00mm,569.85mm)
.. controls ++(6.07mm,-0.17mm) and ++(-1.09mm,-6.25mm) .. ++(10.32mm,14.48mm)
;
% path id='path3929'
% path spec='m 65.563304,569.92031 c -6.06767,-0.17173 -9.22806,8.23747 -10.32044,14.48286'
\draw [fill=none,draw=black] (65.56mm,569.92mm)
.. controls ++(-6.07mm,-0.17mm) and ++(1.09mm,-6.25mm) .. ++(-10.32mm,14.48mm)
;
% path id='path3931'
% path spec='m 94.286858,569.13897 c 6.067672,-0.17172 9.228062,8.23746 10.320442,14.48285'
\draw [fill=none,draw=black] (94.29mm,569.14mm)
.. controls ++(6.07mm,-0.17mm) and ++(-1.09mm,-6.25mm) .. ++(10.32mm,14.48mm)
;
% path id='path3933'
% path spec='m 114.84902,569.20602 c -6.06767,-0.17173 -9.22806,8.23747 -10.32044,14.48286'
\draw [fill=none,draw=black] (114.85mm,569.21mm)
.. controls ++(-6.07mm,-0.17mm) and ++(1.09mm,-6.25mm) .. ++(-10.32mm,14.48mm)
;
% path id='path3935'
% path spec='m 269.01655,672.55824 c 5.34161,2.88328 3.87705,11.74654 1.70243,17.70215'
\draw [fill=none,draw=black] (269.02mm,672.56mm)
.. controls ++(5.34mm,2.88mm) and ++(2.17mm,-5.96mm) .. ++(1.70mm,17.70mm)
;
% path id='path3937'
% path spec='m 286.79393,682.89126 c -5.16998,-3.18077 -12.1096,2.524 -16.17665,7.38788'
\draw [fill=none,draw=black] (286.79mm,682.89mm)
.. controls ++(-5.17mm,-3.18mm) and ++(4.07mm,-4.86mm) .. ++(-16.18mm,7.39mm)
;
% path id='path3939'
% path spec='m 371.06662,681.02837 c 3.40052,5.02817 -2.00002,12.20708 -6.68419,16.47987'
\draw [fill=none,draw=black] (371.07mm,681.03mm)
.. controls ++(3.40mm,5.03mm) and ++(4.68mm,-4.27mm) .. ++(-6.68mm,16.48mm)
;
% path id='path3941'
% path spec='m 382.04267,698.4161 c -3.11069,-5.21246 -11.90265,-3.36745 -17.75906,-0.9383'
\draw [fill=none,draw=black] (382.04mm,698.42mm)
.. controls ++(-3.11mm,-5.21mm) and ++(5.86mm,-2.43mm) .. ++(-17.76mm,-0.94mm)
;
\node [black] at (485.71mm,743.79mm) { $b$ };
\node [black] at (122.86mm,273.79mm) { $a$ };
\node [black] at (570.00mm,329.51mm) { $a$ };
\end{tikzpicture}


==> big_one_LHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 548.64986,-13.196743 0,136.832223 649.31084,0 0,-136.832223 z'
\draw [fill=none,draw=black] (548.65mm,-13.20mm)
-- ++(0.00mm,136.83mm)
-- ++(649.31mm,0.00mm)
-- ++(0.00mm,-136.83mm)
-- cycle
;
% path id='path3357'
% path spec='m 791.42857,-719.06635 -5.71428,705.71429'
\draw [fill=none,draw=black] (791.43mm,-719.07mm)
-- ++(-5.71mm,705.71mm)
;
% path id='path3359'
% path spec='m 891.42857,-719.06635 -5.71428,705.71429'
\draw [fill=none,draw=black] (891.43mm,-719.07mm)
-- ++(-5.71mm,705.71mm)
;
% path id='path3361'
% path spec='M 597.23694,-14.747693 C 597.02096,-129.09247 533.48509,-232.09027 470.02841,-231.95628'
\draw [fill=none,draw=black] (597.24mm,-14.75mm)
%%%% Warning: check controls
.. controls (597.02mm,-129.09mm) and (533.49mm,-232.09mm) .. (470.03mm,-231.96mm)
;
% path id='path3363'
% path spec='M 344.03333,-14.747693 C 344.24931,-129.09247 407.78518,-232.09027 471.24186,-231.95628'
\draw [fill=none,draw=black] (344.03mm,-14.75mm)
%%%% Warning: check controls
.. controls (344.25mm,-129.09mm) and (407.79mm,-232.09mm) .. (471.24mm,-231.96mm)
;
% path id='path3365'
% path spec='M 343.45187,-16.379172 342.44171,370.50926'
\draw [fill=none,draw=black] (343.45mm,-16.38mm)
-- (342.44mm,370.51mm)
;
% path id='path3367'
% path spec='M 342.3451,369.16436 C 342.07076,483.46803 261.36519,586.42883 180.76021,586.29489'
\draw [fill=none,draw=black] (342.35mm,369.16mm)
%%%% Warning: check controls
.. controls (342.07mm,483.47mm) and (261.37mm,586.43mm) .. (180.76mm,586.29mm)
;
% path id='path3369'
% path spec='M 20.716686,369.16436 C 20.991032,483.46803 101.6966,586.42883 182.30158,586.29489'
\draw [fill=none,draw=black] (20.72mm,369.16mm)
%%%% Warning: check controls
.. controls (20.99mm,483.47mm) and (101.70mm,586.43mm) .. (182.30mm,586.29mm)
;
% path id='path3371'
% path spec='M 21.444595,-706.86771 20.450401,372.13245'
\draw [fill=none,draw=black] (21.44mm,-706.87mm)
-- (20.45mm,372.13mm)
;
% path id='path3373'
% path spec='M 676.94351,-10.411466 C 676.571,-184.0662 566.98621,-340.48832 457.53799,-340.28483'
\draw [fill=none,draw=black] (676.94mm,-10.41mm)
%%%% Warning: check controls
.. controls (676.57mm,-184.07mm) and (566.99mm,-340.49mm) .. (457.54mm,-340.28mm)
;
% path id='path3375'
% path spec='M 240.22541,-10.411466 C 240.59793,-184.0662 350.18271,-340.48832 459.63093,-340.28483'
\draw [fill=none,draw=black] (240.23mm,-10.41mm)
%%%% Warning: check controls
.. controls (240.60mm,-184.07mm) and (350.18mm,-340.49mm) .. (459.63mm,-340.28mm)
;
% path id='path3377'
% path spec='M 239.45187,-12.026703 238.44171,377.5688'
\draw [fill=none,draw=black] (239.45mm,-12.03mm)
-- (238.44mm,377.57mm)
;
% path id='path3379'
% path spec='m 240.05913,373.51385 c -0.10127,73.12537 -29.88985,138.99419 -59.64131,138.9085'
\draw [fill=none,draw=black] (240.06mm,373.51mm)
.. controls ++(-0.10mm,73.13mm) and ++(29.75mm,0.09mm) .. ++(-59.64mm,138.91mm)
;
% path id='path3381'
% path spec='m 121.34545,373.51385 c 0.10126,73.12537 29.88984,138.99419 59.6413,138.9085'
\draw [fill=none,draw=black] (121.35mm,373.51mm)
.. controls ++(0.10mm,73.13mm) and ++(-29.75mm,0.09mm) .. ++(59.64mm,138.91mm)
;
% path id='path3383'
% path spec='M 123.23038,-711.59788 122.39266,375.00529'
\draw [fill=none,draw=black] (123.23mm,-711.60mm)
-- (122.39mm,375.01mm)
;
% path id='path3435'
% path spec='m 838.42661,121.00158 0,274.76148 0,0'
\draw [fill=none,draw=black] (838.43mm,121.00mm)
-- ++(0.00mm,274.76mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3437'
% path spec='m 838.42661,458.39256 4.04061,595.99004 0,0'
\draw [fill=none,draw=black] (838.43mm,458.39mm)
-- ++(4.04mm,595.99mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3439'
% path spec='m 1126.0306,-14.747693 c 0.2159,-114.344777 63.7518,-217.342577 127.2085,-217.208587'
\draw [fill=none,draw=black] (1126.03mm,-14.75mm)
.. controls ++(0.22mm,-114.34mm) and ++(-63.46mm,-0.13mm) .. ++(127.21mm,-217.21mm)
;
% path id='path3441'
% path spec='m 1379.2342,-14.747693 c -0.216,-114.344777 -63.7519,-217.342577 -127.2086,-217.208587'
\draw [fill=none,draw=black] (1379.23mm,-14.75mm)
.. controls ++(-0.22mm,-114.34mm) and ++(63.46mm,-0.13mm) .. ++(-127.21mm,-217.21mm)
;
% path id='path3443'
% path spec='m 1379.8156,-16.379172 1.0102,386.888432'
\draw [fill=none,draw=black] (1379.82mm,-16.38mm)
-- ++(1.01mm,386.89mm)
;
% path id='path3445'
% path spec='m 1380.9224,369.16436 c 0.2743,114.30367 80.9799,217.26447 161.5849,217.13053'
\draw [fill=none,draw=black] (1380.92mm,369.16mm)
.. controls ++(0.27mm,114.30mm) and ++(-80.61mm,0.13mm) .. ++(161.58mm,217.13mm)
;
% path id='path3447'
% path spec='m 1702.5508,369.16436 c -0.2743,114.30367 -80.9799,217.26447 -161.5849,217.13053'
\draw [fill=none,draw=black] (1702.55mm,369.16mm)
.. controls ++(-0.27mm,114.30mm) and ++(80.61mm,0.13mm) .. ++(-161.58mm,217.13mm)
;
% path id='path3449'
% path spec='m 1701.8229,-706.86771 0.9942,1079.00016'
\draw [fill=none,draw=black] (1701.82mm,-706.87mm)
-- ++(0.99mm,1079.00mm)
;
% path id='path3451'
% path spec='m 1046.324,-10.411466 c 0.3725,-173.654734 109.9573,-330.076854 219.4055,-329.873364'
\draw [fill=none,draw=black] (1046.32mm,-10.41mm)
.. controls ++(0.37mm,-173.65mm) and ++(-109.45mm,-0.20mm) .. ++(219.41mm,-329.87mm)
;
% path id='path3453'
% path spec='M 1483.0421,-10.411466 C 1482.6696,-184.0662 1373.0848,-340.48832 1263.6366,-340.28483'
\draw [fill=none,draw=black] (1483.04mm,-10.41mm)
%%%% Warning: check controls
.. controls (1482.67mm,-184.07mm) and (1373.08mm,-340.49mm) .. (1263.64mm,-340.28mm)
;
% path id='path3455'
% path spec='m 1483.8156,-12.026703 1.0102,389.595503'
\draw [fill=none,draw=black] (1483.82mm,-12.03mm)
-- ++(1.01mm,389.60mm)
;
% path id='path3457'
% path spec='m 1483.2084,373.51385 c 0.1012,73.12537 29.8898,138.99419 59.6413,138.9085'
\draw [fill=none,draw=black] (1483.21mm,373.51mm)
.. controls ++(0.10mm,73.13mm) and ++(-29.75mm,0.09mm) .. ++(59.64mm,138.91mm)
;
% path id='path3459'
% path spec='m 1601.9221,373.51385 c -0.1013,73.12537 -29.8899,138.99419 -59.6413,138.9085'
\draw [fill=none,draw=black] (1601.92mm,373.51mm)
.. controls ++(-0.10mm,73.13mm) and ++(29.75mm,0.09mm) .. ++(-59.64mm,138.91mm)
;
% path id='path3461'
% path spec='m 1600.0371,-711.59788 0.8377,1086.60317'
\draw [fill=none,draw=black] (1600.04mm,-711.60mm)
-- ++(0.84mm,1086.60mm)
;
% path id='path3463'
% path spec='M 740,-7.63778 C 855.77383,-575.94617 37.050585,-522.73189 220.00001,-7.637799'
\draw [fill=none,draw=black] (740.00mm,-7.64mm)
%%%% Warning: check controls
.. controls (855.77mm,-575.95mm) and (37.05mm,-522.73mm) .. (220.00mm,-7.64mm)
;
% path id='path3473'
% path spec='m 254.28571,36.64794 c 19.50394,30.29375 44.52484,75.00166 60,100'
\draw [fill=none,draw=black] (254.29mm,36.65mm)
.. controls ++(19.50mm,30.29mm) and ++(-15.48mm,-25.00mm) .. ++(60.00mm,100.00mm)
;
% path id='path3475'
% path spec='M 375.71429,204.64793 C 679.83903,457.06207 1070.3124,510.92617 1354.2857,300.3622'
\draw [fill=none,draw=black] (375.71mm,204.65mm)
%%%% Warning: check controls
.. controls (679.84mm,457.06mm) and (1070.31mm,510.93mm) .. (1354.29mm,300.36mm)
;
% path id='path3479'
% path spec='m 1398.5714,256.64794 c 15.9954,-28.71623 52.6846,-73.76788 62.8572,-88.00943'
\draw [fill=none,draw=black] (1398.57mm,256.65mm)
.. controls ++(16.00mm,-28.72mm) and ++(-10.17mm,14.24mm) .. ++(62.86mm,-88.01mm)
;
% path id='path3481'
% path spec='m 1507.1428,110.93366 c 159.0331,-303.51561 -101.4953,-613.0576 -172.8571,-827.14287'
\draw [fill=none,draw=black] (1507.14mm,110.93mm)
.. controls ++(159.03mm,-303.52mm) and ++(71.36mm,214.09mm) .. ++(-172.86mm,-827.14mm)
;
\end{scope}
\end{tikzpicture}


==> big_one_RHS.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3355'
% path spec='m 548.64986,646.80324 0,136.83224 649.31084,0 0,-136.83224 z'
\draw [fill=none,draw=black] (548.65mm,646.80mm)
-- ++(0.00mm,136.83mm)
-- ++(649.31mm,0.00mm)
-- ++(0.00mm,-136.83mm)
-- cycle
;
% path id='path3357'
% path spec='M 791.4375,5.4588366 785.73135,646.66316'
\draw [fill=none,draw=black] (791.44mm,5.46mm)
-- (785.73mm,646.66mm)
;
% path id='path3359'
% path spec='M 891.40966,-15.250046 885.70488,646.66392'
\draw [fill=none,draw=black] (891.41mm,-15.25mm)
-- (885.70mm,646.66mm)
;
% path id='path3435'
% path spec='m 838.42661,781.00158 0,274.76152 0,0'
\draw [fill=none,draw=black] (838.43mm,781.00mm)
-- ++(0.00mm,274.76mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3502'
% path spec='M 1031.4498,-45.555751 1025.747,646.66505'
\draw [fill=none,draw=black] (1031.45mm,-45.56mm)
-- (1025.75mm,646.67mm)
;
% path id='path3504'
% path spec='m 1131.4221,-67.274425 -5.7017,713.939865'
\draw [fill=none,draw=black] (1131.42mm,-67.27mm)
-- ++(-5.70mm,713.94mm)
;
% path id='path3506'
% path spec='m 571.42636,56.473346 -5.7096,590.188004'
\draw [fill=none,draw=black] (571.43mm,56.47mm)
-- ++(-5.71mm,590.19mm)
;
% path id='path3508'
% path spec='M 671.39826,29.198272 665.69053,646.66231'
\draw [fill=none,draw=black] (671.40mm,29.20mm)
-- (665.69mm,646.66mm)
;
% path id='path3510'
% path spec='m 743.47227,645.27076 c -0.47459,-53.8291 -26.52297,-106.0301 -57.57869,-135.3605'
\draw [fill=none,draw=black] (743.47mm,645.27mm)
.. controls ++(-0.47mm,-53.83mm) and ++(31.06mm,29.33mm) .. ++(-57.58mm,-135.36mm)
;
% path id='path3516'
% path spec='m 640.95666,466.92188 c -21.1113,-16.799 -37.82135,-31.24792 -52.03773,-43.88472'
\draw [fill=none,draw=black] (640.96mm,466.92mm)
.. controls ++(-21.11mm,-16.80mm) and ++(14.22mm,12.64mm) .. ++(-52.04mm,-43.88mm)
;
% path id='path3518'
% path spec='M 535.38085,377.58036 C 441.86614,316.40351 377.58854,349.22679 327.28943,278.58542'
\draw [fill=none,draw=black] (535.38mm,377.58mm)
%%%% Warning: check controls
.. controls (441.87mm,316.40mm) and (377.59mm,349.23mm) .. (327.29mm,278.59mm)
;
% path id='path3522'
% path spec='M 299.00515,219.99653 C 109.21156,-101.59411 67.542883,569.79008 404.06103,159.38737'
\draw [fill=none,draw=black] (299.01mm,220.00mm)
%%%% Warning: check controls
.. controls (109.21mm,-101.59mm) and (67.54mm,569.79mm) .. (404.06mm,159.39mm)
;
% path id='path3524'
% path spec='M 528.23223,63.459031 C 634.477,-42.504437 1768.4283,-95.899553 1157.4992,-424.59754'
\draw [fill=none,draw=black] (528.23mm,63.46mm)
%%%% Warning: check controls
.. controls (634.48mm,-42.50mm) and (1768.43mm,-95.90mm) .. (1157.50mm,-424.60mm)
;
% path id='path3526'
% path spec='m 905.74659,-69.30245 5.70614,-652.09175'
\draw [fill=none,draw=black] (905.75mm,-69.30mm)
-- ++(5.71mm,-652.09mm)
;
% path id='path3528'
% path spec='m 805.77456,-48.241933 5.70477,-673.153037'
\draw [fill=none,draw=black] (805.77mm,-48.24mm)
-- ++(5.70mm,-673.15mm)
;
% path id='path3530'
% path spec='m 665.7346,-17.421657 5.70279,-703.974463'
\draw [fill=none,draw=black] (665.73mm,-17.42mm)
-- ++(5.70mm,-703.97mm)
;
% path id='path3532'
% path spec='m 565.76243,4.665796 5.70169,-726.062316'
\draw [fill=none,draw=black] (565.76mm,4.67mm)
-- ++(5.70mm,-726.06mm)
;
% path id='path3534'
% path spec='m 1125.7574,-121.18317 5.7096,-600.20919'
\draw [fill=none,draw=black] (1125.76mm,-121.18mm)
-- ++(5.71mm,-600.21mm)
;
% path id='path3536'
% path spec='m 1025.7857,-93.444975 5.7077,-627.948355'
\draw [fill=none,draw=black] (1025.79mm,-93.44mm)
-- ++(5.71mm,-627.95mm)
;
% path id='path3540'
% path spec='m 1103.0866,-442.66354 c -19.7881,-14.40192 -52.5121,-36.15239 -58.5889,-40.4061'
\draw [fill=none,draw=black] (1103.09mm,-442.66mm)
.. controls ++(-19.79mm,-14.40mm) and ++(6.08mm,4.25mm) .. ++(-58.59mm,-40.41mm)
;
% path id='path3548'
% path spec='m 1008.1322,-505.293 c -45.44954,-56.80618 -52.54011,-155.27023 -50.50759,-204.05081'
\draw [fill=none,draw=black] (1008.13mm,-505.29mm)
.. controls ++(-45.45mm,-56.81mm) and ++(-2.03mm,48.78mm) .. ++(-50.51mm,-204.05mm)
;
% path id='path3550'
% path spec='m 404.05237,159.39861 c 38.46081,-38.63525 48.54078,-15.04364 125.23335,-97.03639'
\draw [fill=none,draw=black] (404.05mm,159.40mm)
.. controls ++(38.46mm,-38.64mm) and ++(-76.69mm,81.99mm) .. ++(125.23mm,-97.04mm)
;
\end{scope}
\end{tikzpicture}


==> left_over_braid.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3548'
% path spec='M 134.28571,666.6479 C 440,396.6479 440,396.6479 440,396.6479'
\draw [fill=none,draw=black] (134.29mm,666.65mm)
%%%% Warning: check controls
.. controls (440.00mm,396.65mm) and (440.00mm,396.65mm) .. (440.00mm,396.65mm)
;
% path id='path3550'
% path spec='M 437.14286,665.21933 C 304.28571,542.36218 304.28571,542.36218 304.28571,542.36218'
\draw [fill=none,draw=black] (437.14mm,665.22mm)
%%%% Warning: check controls
.. controls (304.29mm,542.36mm) and (304.29mm,542.36mm) .. (304.29mm,542.36mm)
;
% path id='path3552'
% path spec='M 274.61628,515.69665 155.24086,398.88485'
\draw [fill=none,draw=black] (274.62mm,515.70mm)
-- (155.24mm,398.88mm)
;
% path id='path3560'
% path spec='m 175.51097,438.45365 c 4.43931,-7.03462 3.38584,-13.96039 -0.90126,-20.69776'
\draw [fill=none,draw=black] (175.51mm,438.45mm)
.. controls ++(4.44mm,-7.03mm) and ++(4.29mm,6.74mm) .. ++(-0.90mm,-20.70mm)
;
% path id='path3562'
% path spec='m 195.09013,417.4506 c -6.79172,4.80271 -13.76326,4.1145 -20.71653,0.18723'
\draw [fill=none,draw=black] (195.09mm,417.45mm)
.. controls ++(-6.79mm,4.80mm) and ++(6.95mm,3.93mm) .. ++(-20.72mm,0.19mm)
;
% path id='path3583'
% path spec='m 388.84128,424.05277 c 7.00754,4.48193 13.93957,3.47052 20.70284,-0.7756'
\draw [fill=none,draw=black] (388.84mm,424.05mm)
.. controls ++(7.01mm,4.48mm) and ++(-6.76mm,4.25mm) .. ++(20.70mm,-0.78mm)
;
% path id='path3585'
% path spec='m 409.72508,443.75907 c -4.76139,-6.82075 -4.03087,-13.78799 -0.0615,-20.71728'
\draw [fill=none,draw=black] (409.73mm,443.76mm)
.. controls ++(-4.76mm,-6.82mm) and ++(-3.97mm,6.93mm) .. ++(-0.06mm,-20.72mm)
;
\node [black] at (124.29mm,628.08mm) { $a$ };
\node [black] at (447.14mm,605.22mm) { $b$ };
\end{tikzpicture}


==> left_rotation.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3433'
% path spec='m 287.34524,428.08791 0,139.40105 144.45181,0 -1.01015,-140.4112 z'
\draw [fill=none,draw=black] (287.35mm,428.09mm)
-- ++(0.00mm,139.40mm)
-- ++(144.45mm,0.00mm)
-- ++(-1.01mm,-140.41mm)
-- cycle
;
% path id='path3449'
% path spec='m 362.99288,428.63184 c -0.64053,-32.25882 -10.21767,-75.82305 8.22384,-105.72551 17.25452,-27.9778 52.99039,-63.11966 83.41317,-55.72019 127.65767,31.04908 40.41196,303.42988 48.16817,407.18605 5.44877,72.88911 19.97216,147.22538 19.97216,220.02334'
\draw [fill=none,draw=black] (362.99mm,428.63mm)
.. controls ++(-0.64mm,-32.26mm) and ++(-18.44mm,29.90mm) .. ++(8.22mm,-105.73mm)
.. controls ++(17.25mm,-27.98mm) and ++(-30.42mm,-7.40mm) .. ++(83.41mm,-55.72mm)
.. controls ++(127.66mm,31.05mm) and ++(-7.76mm,-103.76mm) .. ++(48.17mm,407.19mm)
.. controls ++(5.45mm,72.89mm) and ++(0.00mm,-72.80mm) .. ++(19.97mm,220.02mm)
;
% path id='path3453'
% path spec='M 361.42857,566.93361 C 366.68754,633.61708 337.5536,745.39195 248.57143,735.50504 109.15179,720.01397 192.31971,465.53251 197.14286,388.36218 201.62275,316.68382 180.86494,222.78732 170,161.21932'
\draw [fill=none,draw=black] (361.43mm,566.93mm)
%%%% Warning: check controls
.. controls (366.69mm,633.62mm) and (337.55mm,745.39mm) .. (248.57mm,735.51mm)
%%%% Warning: check controls
.. controls (109.15mm,720.01mm) and (192.32mm,465.53mm) .. (197.14mm,388.36mm)
%%%% Warning: check controls
.. controls (201.62mm,316.68mm) and (180.86mm,222.79mm) .. (170.00mm,161.22mm)
;
% path id='path3455'
% path spec='m 345.63561,394.52475 c 9.72898,0.78872 14.13204,-9.77323 15.15229,-17.42513'
\draw [fill=none,draw=black] (345.64mm,394.52mm)
.. controls ++(9.73mm,0.79mm) and ++(-1.02mm,7.65mm) .. ++(15.15mm,-17.43mm)
;
% path id='path3457'
% path spec='m 375.23989,394.52909 c -9.41013,0.78913 -13.66888,-9.77824 -14.65569,-17.43406'
\draw [fill=none,draw=black] (375.24mm,394.53mm)
.. controls ++(-9.41mm,0.79mm) and ++(0.99mm,7.66mm) .. ++(-14.66mm,-17.43mm)
;
% path id='path3459'
% path spec='m 347.06418,610.23903 c 9.72898,0.78872 14.13204,-9.77323 15.15229,-17.42513'
\draw [fill=none,draw=black] (347.06mm,610.24mm)
.. controls ++(9.73mm,0.79mm) and ++(-1.02mm,7.65mm) .. ++(15.15mm,-17.43mm)
;
% path id='path3461'
% path spec='m 376.66846,610.24337 c -9.41013,0.78913 -13.66888,-9.77824 -14.65569,-17.43406'
\draw [fill=none,draw=black] (376.67mm,610.24mm)
.. controls ++(-9.41mm,0.79mm) and ++(0.99mm,7.66mm) .. ++(-14.66mm,-17.43mm)
;
\node [black] at (400.43mm,652.36mm) { $a$ };
\node [black] at (310.14mm,350.51mm) { $b$ };
\node [black] at (355.14mm,500.08mm) { $f$ };
\end{tikzpicture}


==> left_trace.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3502'
% path spec='m 434.28571,345.21933 0,127.14285 120,0 0,-125.71428 z'
\draw [fill=none,draw=black] (434.29mm,345.22mm)
-- ++(0.00mm,127.14mm)
-- ++(120.00mm,0.00mm)
-- ++(0.00mm,-125.71mm)
-- cycle
;
% path id='path3506'
% path spec='M 500,346.47458 C 495.98913,277.19955 522.67905,198.4791 485.71428,133.79076 448.40673,68.502542 329.18121,46.520057 304.28571,129.50504 c -34.3376,114.45866 -23.47095,416.93461 20,532.85715 C 336.59949,695.19893 363.82134,725.36767 400,730.93362 546.98895,753.5473 532.15931,556.0159 515.29586,471.69866'
\draw [fill=none,draw=black] (500.00mm,346.47mm)
%%%% Warning: check controls
.. controls (495.99mm,277.20mm) and (522.68mm,198.48mm) .. (485.71mm,133.79mm)
%%%% Warning: check controls
.. controls (448.41mm,68.50mm) and (329.18mm,46.52mm) .. (304.29mm,129.51mm)
.. controls ++(-34.34mm,114.46mm) and ++(-43.47mm,-115.92mm) .. ++(20.00mm,532.86mm)
%%%% Warning: check controls
.. controls (336.60mm,695.20mm) and (363.82mm,725.37mm) .. (400.00mm,730.93mm)
%%%% Warning: check controls
.. controls (546.99mm,753.55mm) and (532.16mm,556.02mm) .. (515.30mm,471.70mm)
;
% path id='path3514'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3516'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3518'
% path spec='m 521.9461,224.7878 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (521.95mm,224.79mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3520'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3522'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3524'
% path spec='m 542.45118,600.27439 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (542.45mm,600.27mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3526'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3528'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3530'
% path spec='m 300.75265,345.91048 c -11.86755,-3.45833 -16.09685,10.1103 -16.66053,21.64392'
\draw [fill=none,draw=black] (300.75mm,345.91mm)
.. controls ++(-11.87mm,-3.46mm) and ++(0.56mm,-11.53mm) .. ++(-16.66mm,21.64mm)
;
\node [black] at (217.39mm,361.32mm) { $a$ };
\node [black] at (494.87mm,412.13mm) { $f$ };
\end{tikzpicture}


==> one_in_n_out.tex <==
\begin{tikzpicture}[scale=0.05,yscale=-1,
baseline={([yshift=-.5ex]current bounding box.center)}]
%yscale=-1
% path id='path3336'
% path spec='m 191.42857,372.3622 0,125.71429 331.42857,0 0,-127.14286 z'
\draw [fill=none,draw=black] (191.43mm,372.36mm)
-- ++(0.00mm,125.71mm)
-- ++(331.43mm,0.00mm)
-- ++(0.00mm,-127.14mm)
-- cycle
;
% path id='path3338'
% path spec='m 230,371.50506 0,-141.42857 0,0'
\draw [fill=none,draw=black] (230.00mm,371.51mm)
-- ++(0.00mm,-141.43mm)
-- ++(0.00mm,0.00mm)
;
% path id='path3340'
% path spec='m 274.28571,372.3622 c 0,-142.85714 0,-142.85714 0,-142.85714'
\draw [fill=none,draw=black] (274.29mm,372.36mm)
.. controls ++(0.00mm,-142.86mm) and ++(0.00mm,0.00mm) .. ++(0.00mm,-142.86mm)
;
% path id='path3342'
% path spec='m 445.71429,371.50506 c 0,-141.42857 0,-141.42857 0,-141.42857'
\draw [fill=none,draw=black] (445.71mm,371.51mm)
.. controls ++(0.00mm,-141.43mm) and ++(0.00mm,0.00mm) .. ++(0.00mm,-141.43mm)
;
\draw [fill=black,draw=black] (307.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (327.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (347.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (367.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (387.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (407.14mm,290.93mm) circle (0.92mm) ;
% path id='path3358'
% path spec='m 348.56192,498.08382 c 4.30473,144.27106 4.30473,144.27106 4.30473,144.27106'
\draw [fill=none,draw=black] (348.56mm,498.08mm)
.. controls ++(4.30mm,144.27mm) and ++(0.00mm,0.00mm) .. ++(4.30mm,144.27mm)
;
% path id='path3376'
% path spec='m 217.69378,291.21951 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (217.69mm,291.22mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3378'
% path spec='m 238.90107,291.21226 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (238.90mm,291.21mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3380'
% path spec='m 263.15065,291.21951 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (263.15mm,291.22mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3382'
% path spec='m 284.35794,291.21226 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (284.36mm,291.21mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3384'
% path spec='m 434.87658,296.27027 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (434.88mm,296.27mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3386'
% path spec='m 456.08387,296.26302 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (456.08mm,296.26mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3388'
% path spec='m 338.91209,572.04192 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (338.91mm,572.04mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3390'
% path spec='m 360.11938,572.03467 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (360.12mm,572.03mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3392'
% path spec='m 336.21492,180.8924 c -26.39266,48.11803 -82.22958,6.74899 -119.06806,39.32225'
\draw [fill=none,draw=black] (336.21mm,180.89mm)
.. controls ++(-26.39mm,48.12mm) and ++(36.84mm,-32.57mm) .. ++(-119.07mm,39.32mm)
;
% path id='path3396'
% path spec='m 336.15802,180.93108 c 25.89211,47.2055 80.67006,6.621 116.80989,38.57653'
\draw [fill=none,draw=black] (336.16mm,180.93mm)
.. controls ++(25.89mm,47.21mm) and ++(-36.14mm,-31.96mm) .. ++(116.81mm,38.58mm)
;
\node [black] at (355.71mm,130.22mm) { $a^n$ };
\node [black] at (352.86mm,439.51mm) { $f$ };
\node [black] at (350.57mm,690.93mm) { $b$ };
\end{tikzpicture}


==> one_in_n_out_target.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]]
% path id='path3336'
% path spec='m 191.42857,372.3622 0,125.71429 331.42857,0 0,-127.14286 z'
\draw [fill=none,draw=black] (191.43mm,372.36mm)
-- ++(0.00mm,125.71mm)
-- ++(331.43mm,0.00mm)
-- ++(0.00mm,-127.14mm)
-- cycle
;
% path id='path3340'
% path spec='m 274.28571,372.3622 c 0,-142.85714 0,-142.85714 0,-142.85714'
\draw [fill=none,draw=black] (274.29mm,372.36mm)
.. controls ++(0.00mm,-142.86mm) and ++(0.00mm,0.00mm) .. ++(0.00mm,-142.86mm)
;
% path id='path3342'
% path spec='m 445.71429,371.50506 c 0,-141.42857 0,-141.42857 0,-141.42857'
\draw [fill=none,draw=black] (445.71mm,371.51mm)
.. controls ++(0.00mm,-141.43mm) and ++(0.00mm,0.00mm) .. ++(0.00mm,-141.43mm)
;
\draw [fill=black,draw=black] (307.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (327.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (347.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (367.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (387.14mm,290.93mm) circle (0.92mm) ;
\draw [fill=black,draw=black] (407.14mm,290.93mm) circle (0.92mm) ;
% path id='path3358'
% path spec='m 348.56192,498.08382 c 4.30473,144.27106 4.30473,144.27106 4.30473,144.27106'
\draw [fill=none,draw=black] (348.56mm,498.08mm)
.. controls ++(4.30mm,144.27mm) and ++(0.00mm,0.00mm) .. ++(4.30mm,144.27mm)
;
% path id='path3376'
% path spec='m 566.26521,412.64808 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (566.27mm,412.65mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3378'
% path spec='m 587.4725,412.64083 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (587.47mm,412.64mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3380'
% path spec='m 263.15065,291.21951 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (263.15mm,291.22mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3382'
% path spec='m 284.35794,291.21226 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (284.36mm,291.21mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3384'
% path spec='m 434.87658,296.27027 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (434.88mm,296.27mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3386'
% path spec='m 456.08387,296.26302 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (456.08mm,296.26mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3388'
% path spec='m 338.91209,572.04192 c 7.1511,-0.48215 10.02854,-12.34905 11.4966,-14.15682'
\draw [fill=none,draw=black] (338.91mm,572.04mm)
.. controls ++(7.15mm,-0.48mm) and ++(-1.47mm,1.81mm) .. ++(11.50mm,-14.16mm)
;
% path id='path3390'
% path spec='m 360.11938,572.03467 c -5.74511,-2.70062 -8.91925,-12.48696 -10.10152,-14.14214'
\draw [fill=none,draw=black] (360.12mm,572.03mm)
.. controls ++(-5.75mm,-2.70mm) and ++(1.18mm,1.66mm) .. ++(-10.10mm,-14.14mm)
;
% path id='path3392'
% path spec='m 402.16883,162.92268 c -31.19072,48.04418 -97.17852,6.73863 -140.71407,39.2619'
\draw [fill=none,draw=black] (402.17mm,162.92mm)
.. controls ++(-31.19mm,48.04mm) and ++(43.54mm,-32.52mm) .. ++(-140.71mm,39.26mm)
;
% path id='path3396'
% path spec='m 402.00537,162.98708 c 34.78551,47.06895 108.37852,6.60184 156.93162,38.46494'
\draw [fill=none,draw=black] (402.01mm,162.99mm)
.. controls ++(34.79mm,47.07mm) and ++(-48.55mm,-31.86mm) .. ++(156.93mm,38.46mm)
;
\node [black] at (425.71mm,100.22mm) { $a^n$ };
\node [black] at (352.86mm,439.51mm) { $f$ };
\node [black] at (350.57mm,690.93mm) { $b$ };
% path id='path3469'
% path spec='m 222.85714,370.93363 c 5.17185,-48.25574 -45.47106,-85.40024 -85.71428,-58.57143 -45.532726,30.35515 -39.720304,194.37895 20,214.28572 55.50274,18.50091 125.61542,1.42857 178.57143,1.42857'
\draw [fill=none,draw=black] (222.86mm,370.93mm)
.. controls ++(5.17mm,-48.26mm) and ++(40.24mm,-26.83mm) .. ++(-85.71mm,-58.57mm)
.. controls ++(-45.53mm,30.36mm) and ++(-59.72mm,-19.91mm) .. ++(20.00mm,214.29mm)
.. controls ++(55.50mm,18.50mm) and ++(-52.96mm,0.00mm) .. ++(178.57mm,1.43mm)
;
% path id='path3475'
% path spec='m 365.71429,525.21935 c 151.53667,14.32979 235.21949,19.3936 207.14285,-177.14286 -6.32134,-44.24943 -35.31714,-76.03429 -30,-118.57143'
\draw [fill=none,draw=black] (365.71mm,525.22mm)
.. controls ++(151.54mm,14.33mm) and ++(28.08mm,196.54mm) .. ++(207.14mm,-177.14mm)
.. controls ++(-6.32mm,-44.25mm) and ++(-5.32mm,42.54mm) .. ++(-30.00mm,-118.57mm)
;
\end{tikzpicture}


==> right_over_braid.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3548'
% path spec='M 134.28571,666.6479 C 440,396.6479 440,396.6479 440,396.6479'
\draw [fill=none,draw=black] (134.29mm,666.65mm)
%%%% Warning: check controls
.. controls (440.00mm,396.65mm) and (440.00mm,396.65mm) .. (440.00mm,396.65mm)
;
% path id='path3550'
% path spec='M 437.14286,665.21933 C 304.28571,542.36218 304.28571,542.36218 304.28571,542.36218'
\draw [fill=none,draw=black] (437.14mm,665.22mm)
%%%% Warning: check controls
.. controls (304.29mm,542.36mm) and (304.29mm,542.36mm) .. (304.29mm,542.36mm)
;
% path id='path3552'
% path spec='M 274.61628,515.69665 155.24086,398.88485'
\draw [fill=none,draw=black] (274.62mm,515.70mm)
-- (155.24mm,398.88mm)
;
% path id='path3560'
% path spec='m 175.51097,438.45365 c 4.43931,-7.03462 3.38584,-13.96039 -0.90126,-20.69776'
\draw [fill=none,draw=black] (175.51mm,438.45mm)
.. controls ++(4.44mm,-7.03mm) and ++(4.29mm,6.74mm) .. ++(-0.90mm,-20.70mm)
;
% path id='path3562'
% path spec='m 195.09013,417.4506 c -6.79172,4.80271 -13.76326,4.1145 -20.71653,0.18723'
\draw [fill=none,draw=black] (195.09mm,417.45mm)
.. controls ++(-6.79mm,4.80mm) and ++(6.95mm,3.93mm) .. ++(-20.72mm,0.19mm)
;
% path id='path3583'
% path spec='m 388.84128,424.05277 c 7.00754,4.48193 13.93957,3.47052 20.70284,-0.7756'
\draw [fill=none,draw=black] (388.84mm,424.05mm)
.. controls ++(7.01mm,4.48mm) and ++(-6.76mm,4.25mm) .. ++(20.70mm,-0.78mm)
;
% path id='path3585'
% path spec='m 409.72508,443.75907 c -4.76139,-6.82075 -4.03087,-13.78799 -0.0615,-20.71728'
\draw [fill=none,draw=black] (409.73mm,443.76mm)
.. controls ++(-4.76mm,-6.82mm) and ++(-3.97mm,6.93mm) .. ++(-0.06mm,-20.72mm)
;
\node [black] at (104.29mm,628.08mm) { $b$ };
\node [black] at (447.14mm,605.22mm) { $a$ };
\end{tikzpicture}


==> right_rotation.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3433'
% path spec='m 287.34524,428.08791 0,139.40105 144.45181,0 -1.01015,-140.4112 z'
\draw [fill=none,draw=black] (287.35mm,428.09mm)
-- ++(0.00mm,139.40mm)
-- ++(144.45mm,0.00mm)
-- ++(-1.01mm,-140.41mm)
-- cycle
;
% path id='path3449'
% path spec='m 362.99288,428.63184 c -0.64053,-32.25882 -10.21767,-75.82305 8.22384,-105.72551 17.25452,-27.9778 52.99039,-63.11966 83.41317,-55.72019 127.65767,31.04908 40.41196,303.42988 48.16817,407.18605 5.44877,72.88911 19.97216,147.22538 19.97216,220.02334'
\draw [fill=none,draw=black] (362.99mm,428.63mm)
.. controls ++(-0.64mm,-32.26mm) and ++(-18.44mm,29.90mm) .. ++(8.22mm,-105.73mm)
.. controls ++(17.25mm,-27.98mm) and ++(-30.42mm,-7.40mm) .. ++(83.41mm,-55.72mm)
.. controls ++(127.66mm,31.05mm) and ++(-7.76mm,-103.76mm) .. ++(48.17mm,407.19mm)
.. controls ++(5.45mm,72.89mm) and ++(0.00mm,-72.80mm) .. ++(19.97mm,220.02mm)
;
% path id='path3453'
% path spec='M 361.42857,566.93361 C 366.68754,633.61708 337.5536,745.39195 248.57143,735.50504 109.15179,720.01397 192.31971,465.53251 197.14286,388.36218 201.62275,316.68382 180.86494,222.78732 170,161.21932'
\draw [fill=none,draw=black] (361.43mm,566.93mm)
%%%% Warning: check controls
.. controls (366.69mm,633.62mm) and (337.55mm,745.39mm) .. (248.57mm,735.51mm)
%%%% Warning: check controls
.. controls (109.15mm,720.01mm) and (192.32mm,465.53mm) .. (197.14mm,388.36mm)
%%%% Warning: check controls
.. controls (201.62mm,316.68mm) and (180.86mm,222.79mm) .. (170.00mm,161.22mm)
;
% path id='path3455'
% path spec='m 345.63561,394.52475 c 9.72898,0.78872 14.13204,-9.77323 15.15229,-17.42513'
\draw [fill=none,draw=black] (345.64mm,394.52mm)
.. controls ++(9.73mm,0.79mm) and ++(-1.02mm,7.65mm) .. ++(15.15mm,-17.43mm)
;
% path id='path3457'
% path spec='m 375.23989,394.52909 c -9.41013,0.78913 -13.66888,-9.77824 -14.65569,-17.43406'
\draw [fill=none,draw=black] (375.24mm,394.53mm)
.. controls ++(-9.41mm,0.79mm) and ++(0.99mm,7.66mm) .. ++(-14.66mm,-17.43mm)
;
% path id='path3459'
% path spec='m 347.06418,610.23903 c 9.72898,0.78872 14.13204,-9.77323 15.15229,-17.42513'
\draw [fill=none,draw=black] (347.06mm,610.24mm)
.. controls ++(9.73mm,0.79mm) and ++(-1.02mm,7.65mm) .. ++(15.15mm,-17.43mm)
;
% path id='path3461'
% path spec='m 376.66846,610.24337 c -9.41013,0.78913 -13.66888,-9.77824 -14.65569,-17.43406'
\draw [fill=none,draw=black] (376.67mm,610.24mm)
.. controls ++(-9.41mm,0.79mm) and ++(0.99mm,7.66mm) .. ++(-14.66mm,-17.43mm)
;
\node [black] at (400.43mm,652.36mm) { $a$ };
\node [black] at (310.14mm,350.51mm) { $b$ };
\node [black] at (355.14mm,500.08mm) { $f$ };
\end{tikzpicture}


==> right_trace.tex <==
\begin{tikzpicture}[yscale=-1,xscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3502'
% path spec='m 434.28571,345.21933 0,127.14285 120,0 0,-125.71428 z'
\draw [fill=none,draw=black] (434.29mm,345.22mm)
-- ++(0.00mm,127.14mm)
-- ++(120.00mm,0.00mm)
-- ++(0.00mm,-125.71mm)
-- cycle
;
% path id='path3506'
% path spec='M 500,346.47458 C 495.98913,277.19955 522.67905,198.4791 485.71428,133.79076 448.40673,68.502542 329.18121,46.520057 304.28571,129.50504 c -34.3376,114.45866 -23.47095,416.93461 20,532.85715 C 336.59949,695.19893 363.82134,725.36767 400,730.93362 546.98895,753.5473 532.15931,556.0159 515.29586,471.69866'
\draw [fill=none,draw=black] (500.00mm,346.47mm)
%%%% Warning: check controls
.. controls (495.99mm,277.20mm) and (522.68mm,198.48mm) .. (485.71mm,133.79mm)
%%%% Warning: check controls
.. controls (448.41mm,68.50mm) and (329.18mm,46.52mm) .. (304.29mm,129.51mm)
.. controls ++(-34.34mm,114.46mm) and ++(-43.47mm,-115.92mm) .. ++(20.00mm,532.86mm)
%%%% Warning: check controls
.. controls (336.60mm,695.20mm) and (363.82mm,725.37mm) .. (400.00mm,730.93mm)
%%%% Warning: check controls
.. controls (546.99mm,753.55mm) and (532.16mm,556.02mm) .. (515.30mm,471.70mm)
;
% path id='path3514'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3516'
% path spec='m 487.7294,224.3964 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (487.73mm,224.40mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3518'
% path spec='m 521.9461,224.7878 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (521.95mm,224.79mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3520'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3522'
% path spec='m 508.23448,599.88299 c 12.48983,3.45664 16.94088,-10.10534 17.53414,-21.63331'
\draw [fill=none,draw=black] (508.23mm,599.88mm)
.. controls ++(12.49mm,3.46mm) and ++(-0.59mm,11.53mm) .. ++(17.53mm,-21.63mm)
;
% path id='path3524'
% path spec='m 542.45118,600.27439 c -11.86755,3.45833 -16.09685,-10.1103 -16.66053,-21.64392'
\draw [fill=none,draw=black] (542.45mm,600.27mm)
.. controls ++(-11.87mm,3.46mm) and ++(0.56mm,11.53mm) .. ++(-16.66mm,-21.64mm)
;
% path id='path3526'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3528'
% path spec='m 266.53595,346.30188 c 12.48983,-3.45664 16.94088,10.10534 17.53414,21.63331'
\draw [fill=none,draw=black] (266.54mm,346.30mm)
.. controls ++(12.49mm,-3.46mm) and ++(-0.59mm,-11.53mm) .. ++(17.53mm,21.63mm)
;
% path id='path3530'
% path spec='m 300.75265,345.91048 c -11.86755,-3.45833 -16.09685,10.1103 -16.66053,21.64392'
\draw [fill=none,draw=black] (300.75mm,345.91mm)
.. controls ++(-11.87mm,-3.46mm) and ++(0.56mm,-11.53mm) .. ++(-16.66mm,21.64mm)
;
\node [black] at (217.39mm,361.32mm) { $a$ };
\node [black] at (494.87mm,412.13mm) { $f$ };
\end{tikzpicture}


==> s.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.03,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0.00mm,719.29mm)}]
% path id='path3342'
% path spec='M 554.2869,-188.47188 C 420.63753,-186.671 250.32092,-53.775386 251.45435,137.21818'
\draw [fill=none,draw=black] (554.29mm,-188.47mm)
%%%% Warning: check controls
.. controls (420.64mm,-186.67mm) and (250.32mm,-53.78mm) .. (251.45mm,137.22mm)
;
% path id='path3344'
% path spec='M 554.2869,459.52986 C 420.63753,457.72898 250.32092,324.83338 251.45435,133.83978'
\draw [fill=none,draw=black] (554.29mm,459.53mm)
%%%% Warning: check controls
.. controls (420.64mm,457.73mm) and (250.32mm,324.83mm) .. (251.45mm,133.84mm)
;
% path id='path3346'
% path spec='M 552.93177,459.52986 C 686.58114,457.72898 856.89775,324.83338 855.76432,133.83978'
\draw [fill=none,draw=black] (552.93mm,459.53mm)
%%%% Warning: check controls
.. controls (686.58mm,457.73mm) and (856.90mm,324.83mm) .. (855.76mm,133.84mm)
;
% path id='path3348'
% path spec='m 1012.9318,439.5299 c 133.6493,-1.80088 303.9659,-134.69649 302.8325,-325.69006'
\draw [fill=none,draw=black] (1012.93mm,439.53mm)
.. controls ++(133.65mm,-1.80mm) and ++(1.13mm,190.99mm) .. ++(302.83mm,-325.69mm)
;
% path id='path3350'
% path spec='m 1012.9318,-208.47184 c 133.6493,1.80088 303.9659,134.696484 302.8325,325.69008'
\draw [fill=none,draw=black] (1012.93mm,-208.47mm)
.. controls ++(133.65mm,1.80mm) and ++(1.13mm,-190.99mm) .. ++(302.83mm,325.69mm)
;
% path id='path3352'
% path spec='M 1014.2869,-208.47184 C 880.63753,-206.67096 710.32092,-73.775356 711.45435,117.21824'
\draw [fill=none,draw=black] (1014.29mm,-208.47mm)
%%%% Warning: check controls
.. controls (880.64mm,-206.67mm) and (710.32mm,-73.78mm) .. (711.45mm,117.22mm)
;
% path id='path3356'
% path spec='m 553.92857,-188.53063 c 113.03248,4.68642 152.55261,29.44568 209.13343,67.75561'
\draw [fill=none,draw=black] (553.93mm,-188.53mm)
.. controls ++(113.03mm,4.69mm) and ++(-56.58mm,-38.31mm) .. ++(209.13mm,67.76mm)
;
% path id='path3358'
% path spec='m 819.90719,-65.414427 c 62.23754,81.027303 26.76504,134.090631 35.8071,199.919507'
\draw [fill=none,draw=black] (819.91mm,-65.41mm)
.. controls ++(62.24mm,81.03mm) and ++(-9.04mm,-65.83mm) .. ++(35.81mm,199.92mm)
;
% path id='path3360'
% path spec='m 711.42857,118.79079 c 7.70437,62.01713 42.3155,124.85474 61.62291,173.12324'
\draw [fill=none,draw=black] (711.43mm,118.79mm)
.. controls ++(7.70mm,62.02mm) and ++(-19.31mm,-48.27mm) .. ++(61.62mm,173.12mm)
;
% path id='path3362'
% path spec='m 801.60189,353.57545 c 47.16765,70.4147 117.74097,91.67896 211.25521,85.92962'
\draw [fill=none,draw=black] (801.60mm,353.58mm)
.. controls ++(47.17mm,70.41mm) and ++(-93.51mm,5.75mm) .. ++(211.26mm,85.93mm)
;
\node [black] at (314.29mm,-143.35mm) { $a$ };
\node [black] at (1300mm,-161.92mm) { $b$ };
% path id='path3380'
% path spec='m 202.85717,143.79074 c 27.08409,2.45227 45.98067,-19.27386 48.57143,-40'
\draw [fill=none,draw=black] (202.86mm,143.79mm)
.. controls ++(27.08mm,2.45mm) and ++(-2.59mm,20.73mm) .. ++(48.57mm,-40.00mm)
;
% path id='path3382'
% path spec='m 299.87965,143.79074 c -27.08409,2.45227 -45.98067,-19.27386 -48.57143,-40'
\draw [fill=none,draw=black] (299.88mm,143.79mm)
.. controls ++(-27.08mm,2.45mm) and ++(2.59mm,20.73mm) .. ++(-48.57mm,-40.00mm)
;
% path id='path3384'
% path spec='m 806.89778,102.39855 c 27.08409,-2.452275 45.98067,19.27386 48.57143,40'
\draw [fill=none,draw=black] (806.90mm,102.40mm)
.. controls ++(27.08mm,-2.45mm) and ++(-2.59mm,-20.73mm) .. ++(48.57mm,40.00mm)
;
% path id='path3386'
% path spec='m 903.92026,102.39855 c -27.08409,-2.452275 -45.98067,19.27386 -48.57143,40'
\draw [fill=none,draw=black] (903.92mm,102.40mm)
.. controls ++(-27.08mm,-2.45mm) and ++(2.59mm,-20.73mm) .. ++(-48.57mm,40.00mm)
;
% path id='path3388'
% path spec='m 664.3724,123.79083 c 27.08409,2.45227 45.98067,-19.27386 48.57143,-39.999996'
\draw [fill=none,draw=black] (664.37mm,123.79mm)
.. controls ++(27.08mm,2.45mm) and ++(-2.59mm,20.73mm) .. ++(48.57mm,-40.00mm)
;
% path id='path3390'
% path spec='M 761.39488,123.79083 C 734.31079,126.2431 715.41421,104.51697 712.82345,83.790834'
\draw [fill=none,draw=black] (761.39mm,123.79mm)
%%%% Warning: check controls
.. controls (734.31mm,126.24mm) and (715.41mm,104.52mm) .. (712.82mm,83.79mm)
;
% path id='path3392'
% path spec='m 1267.2549,84.184266 c 27.0841,-2.452275 45.9806,19.273864 48.5714,40.000004'
\draw [fill=none,draw=black] (1267.25mm,84.18mm)
.. controls ++(27.08mm,-2.45mm) and ++(-2.59mm,-20.73mm) .. ++(48.57mm,40.00mm)
;
% path id='path3394'
% path spec='m 1364.2774,84.184266 c -27.0841,-2.452275 -45.9807,19.273864 -48.5715,40.000004'
\draw [fill=none,draw=black] (1364.28mm,84.18mm)
.. controls ++(-27.08mm,-2.45mm) and ++(2.59mm,-20.73mm) .. ++(-48.57mm,40.00mm)
;
\end{scope}
\end{tikzpicture}


==> twist.tex <==
\begin{tikzpicture}[yscale=-1,scale=0.05,
baseline={([yshift=-.5ex]current bounding box.center)}]
% path id='path3628'
% path spec='m 204.28571,705.21933 c 21.33117,-124.36079 -72.48923,-346.52055 101.42858,-390 12.93012,-3.23254 51.79107,-6.41786 60,10 38.90219,77.80439 -76.10717,121.9404 -110,42.85714'
\draw [fill=none,draw=black] (204.29mm,705.22mm)
.. controls ++(21.33mm,-124.36mm) and ++(-173.92mm,43.48mm) .. ++(101.43mm,-390.00mm)
.. controls ++(12.93mm,-3.23mm) and ++(-8.21mm,-16.42mm) .. ++(60.00mm,10.00mm)
.. controls ++(38.90mm,77.80mm) and ++(33.89mm,79.08mm) .. ++(-110.00mm,42.86mm)
;
% path id='path3632'
% path spec='M 234.28571,319.50504 C 204.3519,247.46934 183.81269,162.78775 188.57143,86.647896'
\draw [fill=none,draw=black] (234.29mm,319.51mm)
%%%% Warning: check controls
.. controls (204.35mm,247.47mm) and (183.81mm,162.79mm) .. (188.57mm,86.65mm)
;
\node [black,font=\sffamily] at (255.71mm,660.93mm) { $a$ };
% path id='path3638'
% path spec='m 170.16323,499.25513 c 14.10015,4.49783 24.17894,-13.37559 27.87156,-27.88394'
\draw [fill=none,draw=black] (170.16mm,499.26mm)
.. controls ++(14.10mm,4.50mm) and ++(-3.69mm,14.51mm) .. ++(27.87mm,-27.88mm)
;
% path id='path3642'
% path spec='m 224.54541,499.76235 c -13.84666,4.49856 -23.74426,-13.37773 -27.3705,-27.88841'
\draw [fill=none,draw=black] (224.55mm,499.76mm)
.. controls ++(-13.85mm,4.50mm) and ++(3.63mm,14.51mm) .. ++(-27.37mm,-27.89mm)
;
\end{tikzpicture}

